Semantically Separating Nominal Wyvern for Usability and Decidability

The Dependent Object Types (DOT) calculus incorporates concepts from functional languages (e.g. modules) with traditional object-oriented features (e.g. objects, subtyping) to achieve greater expressivity (e.g. F-bounded polymorphism). However, this merger of paradigms comes at the cost of subtype decidability. Recent work on bringing decidability to DOT has either sacrificed expressiveness or ease of use. The unrestricted construction of recursive types and type bounds has made subtype decidability a much harder problem than in traditional object-oriented programming. Recognizing this, our paper introduces Nominal Wyvern, a DOT-like dependent type system that takes an alternative approach: instead of having a uniform structural syntax like DOT, Nominal Wyvern is designed around a "semantic separation" between the nominal declaration of recursive types on the one hand, and the structural refinement of those types when they are used on the other. This design naturally guides the user to avoid writing undecidably recursive structural types. From a technical standpoint, this separation also makes guaranteeing decidability possible by allowing for an intuitive adaptation of material/shape separation, a technique for achieving subtype decidability by separating types responsible for subtyping constraints from types that represent concrete data. The result is a type system with syntax and structure familiar to OOP users that achieves decidability without compromising the expressiveness of F-bounded polymorphism and module systems as they are used in practice.

==> 04-subtyping-top.tex <==
% !TEX root = main.tex
\begin{flushleft}

\fbox{$\JGSSubtype{\overline{\sigma_1}}{\overline{\sigma_2}}$}
\begin{mathpar}
  \inferrule
  {\\}
  {\JGSSubtype{\overline{\sigma}}{\cdot}}
  \JLabel{S-Top-Nil}
\\
  \inferrule
  {\overline{\sigma_1} \ni \Type{t}{B_1}{\tau_1}\\
    \JGxSubtype{\Type{t}{B_1}{\tau_1}}{\Type{t}{B_2}{\tau_2}}\\
    \JGSSubtype{\overline{\sigma_1}}{\overline{\sigma_2}}
  }
  {\JGSSubtype{\overline{\sigma_1}}{\overline{\sigma_2},\, \Type{t}{B_2}{\tau_2}}}
  \JLabel{S-Top-Type}
\and
  \inferrule
  {\overline{\sigma_1} \ni \Val{v}{\tau_1}\\
    \JGxSubtype{\tau_1}{\tau_2}\\
    \JGSSubtype{\overline{\sigma_1}}{\overline{\sigma_2}}
  }
  {\JGSSubtype{\overline{\sigma_1}}{\overline{\sigma_2},\, \Val{v}{\tau_2}}}
  \JLabel{S-Top-Field}
\\
  \inferrule
  {\overline{\sigma_1} \ni \Fun{f}{\tau_{a}}{x}{\tau_{r}}\\\\
    \JGxSubtype{\tau_{a}'}{\tau_{a}}\\\\
    \JSubtype{\Gamma, x: \tau_{a}'}{\cdot}{\tau_{r}}{\tau_{r}'}\\\\
    \JGSSubtype{\overline{\sigma_1}}{\overline{\sigma_2}}
  }
  {\JGSSubtype{\overline{\sigma_1}}{\overline{\sigma_2},\, \Fun{f}{\tau_{a}'}{x}{\tau_{r}'}}}
  \JLabel{S-Top-Method}
\end{mathpar}

%   \begin{footnotesize}
% \fbox{$\JGSSubtypeName{n}{\overline{r}}{n}$}
% \begin{mathpar}
%   \inferrule
%   {\\}
%   {\JGSSubtypeName{n}{\overline{r}}{n}}
%   \JLabel{sn-refl}
% \and
%   \inferrule
%   {\Sigma \ni n_1 \, r_1 \subtypes n_2\\
%     \JGSSubtype{\overline{r_1'}}{r_1}\\
%     \JGSSubtypeName{n_2}{\overline{r_1'}}{n_3}
%   }
%   {\JGSSubtypeName{n_1}{\overline{r_1'}}{n_3}}
%   \JLabel{sn-trans}
% \end{mathpar}



% \fbox{$\JGSMember{n \, r}{x}{\sigma}$}
% \begin{mathpar}
%   \inferrule
%   {\sigma \in \overline{\delta}\\
%    \JGFreshX{x}
%   }
%   {\JGSMember{n \, \{\overline{\delta}\}}{x}{\sigma}}
%   \JLabel{m-ref}
% \and
%   \inferrule
%   {\sigma \notin \overline{\delta}\\
%    \Delta(n) = \{ x \Rightarrow \overline{\sigma_n} \}\\
%    \sigma \in \overline{\sigma_n}
%   }
%   {\JGSMember{n \, \{\overline{\delta}\}}{x}{\sigma}}
%   \JLabel{m-name}
% \end{mathpar}


%{\em
%$\sigma \in \overline{\delta}$ is true if $\sigma$ is a type member declaration (i.e.\ $\delta$), and is part of $\overline{\delta}$.

%$\JGFreshX{x}$ is true when $x$ is a fresh variable under the current variable typing context.

%}
% \end{footnotesize}
\end{flushleft}


==> 04-subtyping.tex <==
% !TEX root = main.tex
\fbox{$\JGSSubtype{\tau}{\tau}$}
\begin{mathpar}
  \inferrule
  {\\}
  {\JGSSubtype{\tau}{\top}}
  \JLabel{S-Top}
\and
  \inferrule
  {\\}
  {\JGSSubtype{\bot}{\tau}}
  \JLabel{S-Bot}
\and
  \inferrule
  {\JGSSubtype{r}{r'}}
  {\JGSSubtype{\beta~r}{\beta~r'}}
  \JLabel{S-Refine}
\and
  \inferrule
  {n~r_\Sigma <: n_\Sigma \in \Sigma\\
  \JGSSubtype{r}{r_\Sigma} \\
  \JGSSubtype{n_\Sigma~r}{n'~r'}}
  % n r' <: n' ∈ S     Γ ⊢ r <: r'     Γ ⊢ n' (r' + r) <: n'' r''
  {\JGSSubtype{n~r}{n'~r'}}
  \JLabel{S-NameUp}
\and
  % Γ ⊢ x.t ↑  τ     Γ ⊢ τ <: τ'
  % ----------------------------------------------------- (SubMemberLower)
  % Γ ⊢ x.t <: τ'
  \inferrule
  {\JGSUpcast{p.t~r}{\tau}\\
  \JGSSubtype{\tau}{\tau'}
  }
  {\JGSSubtype{p.t~r}{\tau'}}
  \JLabel{S-Lower}
\and
  % Γ ⊢ x.t ↑- τ'     Γ ⊢ τ <: τ'
  % ----------------------------- (SubMemberUpper)
  % Γ ⊢ τ <: x.t
  \inferrule
  {\JGSDowncast{p.t~r}{\tau'}\\
  \JGSSubtype{\tau}{\tau'}}
  {\JGSSubtype{\tau}{p.t~r}}
  \JLabel{S-Upper}
\end{mathpar}

\fbox{$\JGSSubtype{\Type{t}{B}{\tau}}{\Type{t}{B}{\tau}}$}
\begin{mathpar}
  \inferrule
  {\JGSSubtype{\tau}{\tau'}\\
  \JGSSubtype{\tau'}{\tau}}
  {\JGSSubtype{\Type{t}{=}{\tau}}{\Type{t}{=}{\tau'}}}
  \JLabel{S-T-Eq}
\and
  \inferrule
  {\JGSSubtype{\tau}{\tau'}}
  {\JGSSubtype{\Type{t}{\substack{\leq \\ =}}{\tau}}{\Type{t}{\le}{\tau'}}}
  \JLabel{S-T-Le}
\and
  \inferrule
  {\JGSSubtype{\tau'}{\tau}}
  {\JGSSubtype{\Type{t}{\substack{\geq \\ =}}{\tau}}{\Type{t}{\ge}{\tau'}}}
  \JLabel{S-T-Ge}
\end{mathpar}

\fbox{$\JGSSubtype{r}{r}$}
\begin{mathpar}
  \inferrule
  {\\}
  {\JGSSubtype{r}{\{\}}}
  \JLabel{S-R-Nil}
\and
  \inferrule
  { \Type{t}{B}{\tau} \in r \\\\
    \JGSSubtype{\Type{t}{B}{\tau}}{\Type{t}{B'}{\tau'}} \\
    \JGSSubtype{r}{\{ \overline{\delta} \}}}
  {\JGSSubtype{r}{\{ \Type{t}{B'}{\tau'}, ~\overline{\delta} \}}}
  \JLabel{S-R-Cons}
\end{mathpar}


==> 05-reduction.tex <==
% !TEX root = main.tex
% \begin{flushleft}
% \begin{footnotesize}
\fbox{$\StepsTo{\mu}{e}{\mu'}{l'}$}
\begin{mathpar}
  \inferrule
  {\\}
  {\StepsTo{\mu}{l}{\mu}{l}}
  \JLabel{Ev-Loc}
\and
  \inferrule
  {\mu(l_s) \ni_{x_s} \DVal{v}{\tau}{p_v}}
  {\StepsTo{\mu}{l_s.v}{\mu}{p_v[x_s := l_s]}}
  \JLabel{Ev-Field}
\and
  \inferrule
  {\mu(l_s) \ni_{x_s} \DFun{f}{\tau}{x_a}{\tau'}{e_f} \\
   \StepsTo{\mu}{e_f[x_s := l_s, x_a := l_a]}{\mu'}{l'}}
  {\StepsTo{\mu}{l_s.f(l_a)}{\mu'}{l'}}
  \JLabel{Ev-Method}
\and
  \inferrule
  {l \ \text{fresh in} \ \mu}
  {\StepsTo{\mu}{\New{\tau}{x_s}{\overline{d}}}{\mu, l: \{x_s \Rightarrow \overline{d}\}}{l}}
  \JLabel{Ev-New}
\and
  \inferrule
  {\StepsTo{\mu}{e_1}{\mu'}{l_1}\\
   \StepsTo{\mu'}{e_2[x := l_1]}{\mu''}{l_2}}
  {\StepsTo{\mu}{\Let{x}{e_1}{e_2}}{\mu''}{l_2}}
  \JLabel{Ev-Let}
\end{mathpar}

{\em

where $\mu(l) \ni_x d$ is true if the definition $d$ exists in the definition list stored at memory location $l$ of $\mu$, with the self variable denoted by $x$,

and $\JJudge{\Gamma}{S}{\mu}$ is true if $\forall l : \{x \Rightarrow \overline{d}\} \in \mu. \ \JSType{\Gamma}{\{x \Rightarrow \overline{d}\}}{S(l)}$.
% and $\JJudge{\Gamma}{S}{\mu}$ is true if $\forall l : \{x \Rightarrow \overline{d}\} \in \mu. \ \exists l : \tau \in S \ \text{s.t.} \ \JSWf{\cdot}{\tau \{x \Rightarrow \overline{d}\}}$.

}

% \end{footnotesize}
% \end{flushleft}


==> A2-reduction-fuel.tex <==
% !TEX root = main.tex
% \begin{flushleft}
% \begin{footnotesize}
  \fbox{$\StepsToN{\mu}{e}{n}{\mu'}{l_\bot}$}
  \begin{mathpar}
    \inferrule
    {\\}
    {\StepsToN{\mu}{e}{0}{\mu}{\bot}}
    \JLabel{E-F-Stuck}
  \and
    \inferrule
    {\\}
    {\StepsToN{\mu}{l}{n+1}{\mu}{l}}
    \JLabel{E-F-Loc}
  \and
    \inferrule
    {\mu(l_s) \ni_{x_s} \DVal{v}{\tau}{p_v}}
    {\StepsToN{\mu}{l_s.v}{n+1}{\mu}{p_v[x_s := l_s]}}
    \JLabel{E-F-Field}
    \and
    \inferrule
    {\mu(l_s) \ni_{x_s} \DFun{f}{\tau}{x_a}{\tau'}{e_f} \\
     \StepsToN{\mu}{e_f[x_s := l_s, x_a := l_a]}{n}{\mu'}{l'_\bot}}
    {\StepsToN{\mu}{l_s.f(l_a)}{n+1}{\mu'}{l'_\bot}}
    \JLabel{E-F-Method}
  \and
    \inferrule
    {l \ \text{fresh in} \ \mu}
    {\StepsToN{\mu}{\New{\tau}{x_s}{\overline{d}}}{n+1}{\mu, l: \{x_s \Rightarrow \overline{d}\}}{l}}
    \JLabel{E-F-New}
    \and
    \inferrule
    {\StepsToN{\mu}{e_1}{n}{\mu'}{l_1}\\
     \StepsToN{\mu'}{e_2[x := l_1]}{n}{\mu''}{l_{2\bot}}}
    {\StepsToN{\mu}{\Let{x}{e_1}{e_2}}{n+1}{\mu''}{l_{2\bot}}}
    \JLabel{E-F-Let}
  \and
    \inferrule
    {\StepsToN{\mu}{e_1}{n}{\mu'}{\bot}}
    {\StepsToN{\mu}{\Let{x}{e_1}{e_2}}{n+1}{\mu'}{\bot}}
    \JLabel{E-F-Let-Stuck}
  \end{mathpar}
  
  {\em
  
  where $\mu(l) \ni_x d$ is true if the definition $d$ exists in the definition list stored at memory location $l$ of $\mu$, with the self variable denoted by $x$,
  
  and $\JJudge{\Gamma}{S}{\mu}$ is true if $\forall l : \{x \Rightarrow \overline{d}\} \in \mu. \ \JSType{\Gamma}{\{x \Rightarrow \overline{d}\}}{S(l)}$.
  % and $\JJudge{\Gamma}{S}{\mu}$ is true if $\forall l : \{x \Rightarrow \overline{d}\} \in \mu. \ \exists l : \tau \in S \ \text{s.t.} \ \JSWf{\cdot}{\tau \{x \Rightarrow \overline{d}\}}$.
  
  }
  
  % \end{footnotesize}
  % \end{flushleft}
  

==> avoid.tex <==
% !TEX root = main.tex


\fbox{$\Avoid{\beta}{B}{x}{\tau}$}
\begin{mathpar}
  \inferrule
  {\\}
  {\Avoid{\top}{=}{x}{\top}}
  \JLabel{Avoid-Top}
\and
  \inferrule
  {\\}
  {\Avoid{\bot}{=}{x}{\bot}}
  \JLabel{Avoid-Bot}
\and
  \inferrule
  {  \\}
  {\Avoid{n}{=}{x}{n}}
  \JLabel{Avoid-Name}
\and
  \inferrule
  {\Avoid{\beta}{=}{x}{\tau'}
  %  \BoundJoin{B}{B'} = B'' \\
  }
  {\Avoid{\beta}{B}{x}{\tau'}}
  \JLabel{Avoid-Eq}
\and
  \inferrule
  {x \not= p}
  {\Avoid{p.t}{=}{x}{p.t}}
  \JLabel{Avoid-Path-NE}
\and
  \inferrule
  {\JGSType{x}{\tau_x} \\
  \JGSExpose{\tau_x}{\tau_x'} \\\\
  {\JGSMember{\Type{t}{B}{\tau_t}}{x}{\tau_x'}} \\
  \Avoid{\tau_t}{B'}{x}{\tau_t'}
  }
  {\Avoid{x.t}{\BoundJoin{B}{B'}}{x}{\tau_t'}}
  \JLabel{Avoid-Path-Eq}
\end{mathpar}

\fbox{$\Avoid{\tau}{B}{x}{\tau}$}
\begin{mathpar}
  \inferrule
  {\Avoid{\beta}{B}{x}{\tau'} \\
   \overline{\Avoid{\tau_r}{(B_r \cdot B)}{x}{\tau_r'}}}
  {\Avoid{\beta \, \{ \overline{\Type{t}{B_r}{\tau_r}} \} }{B}{x}{\tau' +_{r} \{ \overline{\Type{t}{B_r}{\tau_r'}} \} }}
  \JLabel{Avoid-Type}
\end{mathpar}


==> bound-ops.tex <==
% !TEX root = main.tex

\begin{mathpar}
  \BoundJoin{B}{B} : B_\bot
\end{mathpar}
  \begin{eqnarray*}
  \BoundJoin{(=)}{B} = B &
  \BoundJoin{(\le)}{(\le)} = (\le) \\
  \BoundJoin{B}{(=)} = B &
  \BoundJoin{(\ge)}{(\ge)} = (\ge)
  \end{eqnarray*}
\begin{mathpar}
  \BoundMul{B}{B} : B
\end{mathpar}
  \begin{eqnarray*}
  \BoundMul{(=)}{B} = (=) &
  \BoundMul{(\le)}{(\le)} = (\le) \\
  \BoundMul{B}{(=)} = B &
  \BoundMul{(\ge)}{(\ge)} = (\le) \\
  \BoundMul{(\le)}{(\ge)} = (\ge) &
  \BoundMul{(\ge)}{(\le)} = (\ge)
  \end{eqnarray*}



==> exposure.tex <==
% !TEX root = main.tex

\fbox{$\JGSExpose{\tau}{\tau}$}
\begin{mathpar}
  \inferrule
  {\\}
  {\JGSExpose{\top}{\top}}
  \JLabel{Exp-Top}
\and
  \inferrule
  {\\}
  {\JGSExpose{\bot}{\bot}}
  \JLabel{Exp-Bot}
\and
  \inferrule
  {\\}
  {\JGSExpose{n \, r}{n \, r}}
  \JLabel{Exp-Name}
\and
  \inferrule
  {\JGSType{p}{\tau_p}\\
   \JGSExpose{\tau_p}{\tau'_p}\\
   \JGSMember{\tau'_p}{p}{\Type{t}{\substack{\leq \\ =}}{\tau_t}}\\
   \JGSExpose{\tau_t}{\tau'}
  }
  {\JGSExpose{p.t \, r}{\tau' +_r r}}
  \JLabel{Exp-Upper}
\and
  \inferrule
  {\mbox{{\sc Exp-Upper} does not apply}}
  {\JGSExpose{p.t \, r}{p.t \, r}}
  \JLabel{Exp-Otherwise*}
\end{mathpar}


\fbox{$\JGSUpcast{\tau}{\tau}$}
\begin{mathpar}
\and
  \inferrule
  {\JGSType{p}{\tau_p}\\
   \JGSExpose{\tau_p}{\tau'_p}\\
   \JGSMember{\tau'_p}{p}{\Type{t}{\substack{\leq \\ =}}{\tau_t}}\\
  }
  {\JGSUpcast{p.t \, r}{\tau_t +_r r}}
  \JLabel{Uc-Upper}
\and
  \inferrule
  {\mbox{{\sc Uc-Upper} does not apply}}
  {\JGSUpcast{\tau}{\tau}}
  \JLabel{Uc-Otherwise*}
\end{mathpar}


\fbox{$\JGSDowncast{\tau}{\tau}$}
\begin{mathpar}
\and
  \inferrule
  {\JGSType{p}{\tau_p}\\
   \JGSExpose{\tau_p}{\tau'_p}\\
   \JGSMember{\tau'_p}{p}{\Type{t}{\substack{\geq \\ =}}{\tau_t}}\\
  }
  {\JGSDowncast{p.t \, r}{\tau_t +_r r}}
  \JLabel{Dc-Lower}
\and
  \inferrule
  {\mbox{{\sc Dc-Lower} does not apply}}
  {\JGSDowncast{\tau}{\tau}}
  \JLabel{Dc-Otherwise*}
\end{mathpar}


{\setstretch{1.0}\small\em
Operator $+_r$ merges extra refinements into a type; on conflict, the right-hand refinements are preserved and the left-hand refinements are discarded.\\
The syntax $\Type{t}{\substack{B_1 \\ B_2}}{\tau}$ matches a type member declaration with either bounds $B_1$ or $B_2$.
}


==> extension-expansion.tex <==
% !TEX root = main.tex

\begin{tabbing}
  M \= let \= MMMMMMMMMM \= \kill
  depth($\tau$) :  $\mathbb{N}$ \\
  depth($\beta\,\{\}$) \>\>\> $= 0$ \\
  depth($\beta\,\{\overline{\Type{t}{B}{\tau}}\}$) \>\>\> $= \max(\overline{1 + \text{depth}(\tau)})$ \\
  \\
  expand$(\tau, \mathbb{N}): \tau$ \\
  expand$(\tau, 0)$ \>\>\> $= \tau$ \\
  expand$(\beta \, \{\overline{\Type{t}{B}{\tau}}\}, d)$ \>\>\> $=$ $\text{expand}_1(\beta, d) +_r$\\
  \>\>\>$\{ \overline{\Type{t}{B}{\text{expand}(\tau, d - 1)}}\}$ \\
  \\
  $\text{expand}_1(\beta, \mathbb{N}): \tau$ \\
  $\text{expand}_1(\top, d)$ \>\>\> $= \top$ \\
  $\text{expand}_1(\bot, d)$ \>\>\> $= \bot$ \\
  $\text{expand}_1(n, d)$ \>\>\> $= n \, \{ \Type{t}{B}{\tau'} ~|~$\\
  \>\>$\JGSMember{\Type{t}{B}{\tau}}{z}{n} \wedge \Avoid{\tau}{=}{z}{\tau'} \} $ \\
  $\text{expand}_1(p.t, d)$ \>\>\> $= p.t$ \\
  \\
  $\text{check}(\tau, \tau'): \mathbb{B}$ \\
  $\text{check}(\tau, \tau')$ \>\>\> $= $ \\
  \> \code{let} $d = \max(\text{depth}(\tau), \text{depth}(\tau'))$ \code{in} \\
  \> $\JGSSubtype{\text{expand}(\tau, d)}{\text{expand}(\tau', d)}$
\end{tabbing}

==> grammar.tex <==
% !TEX root = ../main.tex
\newcommand{\SyntaxSort}[1]{\text{\textbf{\emph{#1}}}}
\newcommand{\SyntaxSortVariant}[1]{\text{\emph{#1}}}

\begin{flushleft}
% mathllap is used to make labels (in the 3rd column) that are too long to overlap with the 2nd column.
\begin{footnotesize}
\begin{multicols}{2}
$
\begin{array}{rlr}
P &::= &\SyntaxSort{program:}\\
    & \overline{D} \ e \\
\\
D &::= &\SyntaxSort{top-level decls:}\\
    & \alpha\ \Name{n}{x}{\overline{\sigma}} &\mathllap{\SyntaxSortVariant{named type decl}}\\
    & \Subtype{n}{r}{n} &\SyntaxSortVariant{subtype decl}\\
\\
B &::= &\SyntaxSort{type bound:}\\
    & \le &\SyntaxSortVariant{upper bound}\\
    & \ge &\SyntaxSortVariant{lower bound}\\
    & = &\SyntaxSortVariant{exact bound}\\
\\
\sigma &::= &\SyntaxSort{member decl:}\\
    & \alpha\ \Type{t}{B}{\tau} &\mathllap{\SyntaxSortVariant{type member decl}}\\
    & \Val{v}{\tau} &\SyntaxSortVariant{field decl}\\
    & \Fun{f}{\tau}{x}{\tau} &\SyntaxSortVariant{method decl}\\
\\
r &::= &\SyntaxSort{refinement:}\\
    & \{ \overline{\delta} \} \\
\\
\delta &::= &\mathllap{\SyntaxSort{refinement member decl:}}\\
    & \Type{t}{B}{\tau} \\
\\
\alpha &::= &\mathllap{\SyntaxSort{material/shape annotation:}}\\
    & \MaterialAnnot &\mathllap{\SyntaxSortVariant{material}}\\
    & \ShapeAnnot &\mathllap{\SyntaxSortVariant{shape}}\\
\\
\end{array}
%Syntax column break
$

\columnbreak
$
\begin{array}{rlr}
\beta &::= &\SyntaxSort{base type:}\\
    & n &\SyntaxSortVariant{named type}\\
    & p.t &\SyntaxSortVariant{path type}\\
\\
\tau &::= &\SyntaxSort{type:}\\
    & \bot &\SyntaxSortVariant{bottom type}\\
    & \top &\SyntaxSortVariant{top type}\\
    & \beta \ r &\SyntaxSortVariant{refined base type} \\
\\
p &::= &\SyntaxSort{singleton path:}\\
    & x &\SyntaxSortVariant{variable}\\
    & l &\mathllap{\SyntaxSortVariant{store location*}}\\
\\
e &::= &\SyntaxSort{expression:}\\
    & p &\SyntaxSortVariant{singleton path}\\
    & p.v &\SyntaxSortVariant{val selection}\\
    & p.f(p) &\mathllap{\SyntaxSortVariant{method application}}\\
    & \New{\tau}{x}{\overline{d}} &\SyntaxSortVariant{new object}\\
    & \Let{x}{e}{e} &\SyntaxSortVariant{let expr}\\
\\
d &::= &\mathllap{\SyntaxSort{object member defn:}}\\
    & \DType{t}{\tau} &\mathllap{\SyntaxSortVariant{type member defn}}\\
    & \DVal{v}{\tau}{p} &\SyntaxSortVariant{field defn}\\
    & \DFun{f}{\tau}{x}{\tau}{e} &\mathllap{\SyntaxSortVariant{method defn}}
\end{array}
$
\end{multicols}


\begin{multicols}{2}
$
\begin{array}{rl}
\Delta ::= & \overline{n : \{ x \Rightarrow \overline{\sigma} \}}
\\
\Sigma ::= & \overline{n \ r <: n}
\\
\Gamma ::= & \overline{x : \tau}
\\
S ::= & \overline{l : \tau}
\\
\mu ::= & \overline{l : \{x \Rightarrow \overline{d} \}}
\end{array}
$
\columnbreak\\
\emph{Name Definition Context}\\
\emph{Name Subtype Relation Context}\\
\emph{Variable Typing Context}\\
\emph{Location Typing Context}\\
\emph{Runtime Store}
\end{multicols}

{\footnotesize * Store locations are an intermediate form only and are not user-accessible.

The overline notation ($\overline{\cdot}$) denotes zero or more occurrences of the overlined syntactic element.
}
\end{footnotesize}
\end{flushleft}


==> lookup.tex <==
% !TEX root = main.tex
\begin{flushleft}

\fbox{$\JGSMember{\tau}{p}{\sigma}$}
\begin{mathpar}
  \inferrule
  { \Type{t}{B}{\tau} \in \overline{\delta} }
  {\JGSMember{\beta ~ \{ \overline{\delta} \} }{p}{\Type{t}{B}{\tau}}}
  \JLabel{Look-Refine}
\and
  \inferrule
  {\text{name}(\sigma) \notin \overline{\delta} \\
   \Delta(n) = \{ x_n \Rightarrow \overline{\sigma_n} \}\\
   \sigma \in \overline{\sigma_n}
  }
  {\JGSMember{n ~ \{ \overline{\delta} \} }{p}{\sigma[x_n := p]}}
  \JLabel{Look-Name}
\end{mathpar}

{\setstretch{1.0}\small\em
Function \emph{name} returns the name of a declaration; it is used to check that a declaration is not overwritten by a refinement.
}
\end{flushleft}


==> typing.tex <==
% !TEX root = main.tex
\begin{flushleft}
\begin{footnotesize}
  \fbox{$\JGSType{p}{\tau}$}
  \begin{mathpar}
    \inferrule*[Right=T-Var]
    {\Gamma(x) = \tau}
    {\JGSType{x}{\tau}}
  \and
    \inferrule*[Right=T-Loc]
    {S(l) = \tau}
    {\JGSType{l}{\tau}}
\end{mathpar}

\fbox{$\JGSType{e}{\tau}$}
\begin{mathpar}
  \inferrule*[Right=T-Sel]
  {\JGSType{p}{\tau} \quad
   \JGSExpose{\tau}{n \, r} \\\\
   \JGSMember{n \, r}{p}{\Val{v}{\tau_v}}
  }
  {\JGSType{p.v}{\tau_v}}
\and
  \inferrule*[Right=T-Let]
  {\JGSType{e_x}{\tau_x} \\\\
    \JSType{\Gamma,x:\tau_x}{e}{\tau} \\\\
    % Part of well-formedness:
    % x \notin \tau
    \Avoid{\tau}{\le}{x}{\tau'}
  }
  {\JGSType{\Let{x}{e_x}{e}}{\tau'}}
\and
  \inferrule*[Right=T-App]
  {\JGSType{p}{\tau} \\
   \JGSExpose{\tau}{n \, r} \\\\
   \JGSMember{n \, r}{p}{\Fun{f}{\tau_a}{x_a}{\tau_r}} \\\\
   \JGSType{p'}{\tau'} \\
   \JGSSubtype{\tau'}{\tau_a}
  }
  {\JGSType{p.f(p')}{\tau_r[x_a := p']}}
\and
  \inferrule*[Right=T-New]
  {\JGSWf{\tau}\\\\
   \JGSType{\{ x \Rightarrow \overline{d} \}}{\tau}
  }
  {\JGSType{\New{\tau}{x}{\overline{d}}}{\tau}}
\end{mathpar}

\fbox{$\JGSType{\{ x \Rightarrow \overline{d} \}}{\tau}$}
\begin{mathpar}
  \inferrule
  {
   \tau_x = \tau +_r \text{sig}(\overline{d}) \and
   \Gamma' = \Gamma, x: \tau_x \\
   \JSSubtype{\Gamma}{\tau_x}{\tau}\\\\
   \forall \ \DVal{v}{\tau_v}{e} \in \overline{d}.\ \JSType{\Gamma'}{e}{\tau_v}\\\\
   \forall \ \DFun{f}{\tau_a}{x_a}{\tau_r}{e} \in \overline{d}.\ \JSType{\Gamma', x_a : \tau_a}{e}{\tau_r}
  }
  {\JGSType{\{ x \Rightarrow \overline{d} \}}{\tau}}
\end{mathpar}

\fbox{$\JGSWf{\tau}$}
\begin{mathpar}
  \inferrule
  {\\}
  {\JGSWf{\top}}
\and
  \inferrule
  {\\}
  {\JGSWf{\bot}}
\and
  \inferrule
  {\JGSExpose{\beta}{\tau_u}\\
   r_\beta = \{ \overline{\delta} \}\\\\
   \forall \ \Type{t}{B}{\tau} \in \delta. (\JGSMember{\tau_u}{x}{\Type{t}{B'}{\tau'}} \quad \text{and} \\
   \quad
   \JSSubtype{\Gamma, x: \beta \, r_\beta}{\Type{t}{B}{\tau}}{\Type{t}{B'}{\tau'}})
  }
  {\JGSWf{\beta \, r_\beta}}
\end{mathpar}

%XXXAMOS "non-bottomness" this is not mentioned anywhere or used in any rules?
% \fbox{$\JGSNb{\tau}$}
% \begin{mathpar}
%   \inferrule*[Right=nb-top]
%   {\\}
%   {\JGSNb{\top}}
% \and
%   \inferrule*[Right=nb-name]
%   {\\}
%   {\JGSNb{n \, r}}
% \and
%   \inferrule*[Right=nb-path]
%   {\JGSType{p}{\tau_p}\\
%    \JGSExpose{\tau_p}{n_p \, \overline{r_p}}\\\\
%    \JGSMember{n_p \, \overline{r_p}}{x}{\Type{t}{=}{\beta_t \, r_t}}\\
%    \JGSNb{\beta_t}
%   }
%   {\JGSNb{p.t \, r}}
% \end{mathpar}

{\setstretch{1.0}\small\em
$+_r$ is a merge operator on refinements(on conflict, RHS is preserved and LHS is discarded).\\
Function $\text{sig} : \overline{d} \rightarrow \overline{\sigma}$ transforms object member definitions into member declarations by removing the dynamic expression part of vals and funs.\\
%Function $\text{ref} : \overline{\sigma} \rightarrow r$ filters member declarations by preserving only type member declarations.\\
Judgment $\JGSMember{\tau}{p}{\sigma}$ denotes that the type $\tau$ has a member declaration $\sigma$, and the declaration may refer to the self type as $p$; this judgment is defined in \autoref{sec:design:exposure}.\\
Judgment $\JGSExpose{\tau}{\tau'}$ denotes that $\tau$ \emph{exposes to} $\tau'$, which intuitively performs a form of evaluation on path-dependent types; it is defined in \autoref{sec:design:exposure}.\\
Similarly, judgment $\Avoid{\tau}{\le}{x}{\tau'}$ denotes that $\tau$ exposes to $\tau'$, while \emph{avoiding} binding $x$, overapproximating to a supertype ($\tau \le \tau'$).\\
Judgments $\JGSSubtype{\tau}{\tau'}$ and $\JGSSubtype{\overline{\sigma}}{\overline{\sigma'}}$ perform subtyping checks and are defined in \autoref{sec:decidability:judgments}.\\
}\end{footnotesize}
\end{flushleft}


==> wellformed-top.tex <==
% !TEX root = main.tex
\newcommand{\names}[2]{\text{names}(#1) = #2}
\newcommand{\subs}[2]{\text{subs}(#1) = #2}

\begin{flushleft}
\begin{footnotesize}
\fbox{$P : \tau$}
\begin{mathpar}
  \inferrule*
  {\names{\overline{D}}{\Delta}\\
    %XXXAMOS see TYPE_DEFINITION_WF
    % \forall \ n : \{x \Rightarrow \overline{\sigma}\} \in \Delta. % \ n : \{x \Rightarrow \overline{\sigma}\} \, \text{wf}\\
    \subs{\overline{D}}{\Sigma}\\
    \forall \ n_1 \, r_1 \subtypes n_2 \in \Sigma. \ \Delta | \Sigma \vdash n_1 \, r_1 \subtypes n_2\\
    \JType{\cdot}{\cdot}{e}{\tau}
  }
  {\overline{D} \, e : \tau}
\end{mathpar}

% \fbox{$\names{\overline{D}}{\Delta}$}
% \begin{mathpar}
%   \inferrule
%   {\\}
%   {\names{\cdot}{\cdot}}
% \and
%   \inferrule
%   {\names{\overline{D}}{\Delta}}
%   {\names{\overline{D}, \Name{n}{x}{\overline{\sigma}}}{\Delta, n: \{x \Rightarrow \overline{\sigma}\}}}
% \end{mathpar}

% \fbox{$\subs{\overline{D}}{\Sigma}$}
% \begin{mathpar}
%   \inferrule
%   {\\}
%   {\subs{\cdot}{\cdot}}
% \and
%   \inferrule
%   {\subs{\overline{D}}{\Sigma}}
%   {\subs{\overline{D}, \Subtype{n_1}{r_1}{n_2}}{\Sigma, n_1 \, r_1 \subtypes n_2}}
% \end{mathpar}

%XXXAMOS NOTE TYPE_DEFINITION_WF
%XXXAMOS I removed this judgment form; the check is no longer necessary as refined type grammar to disallow path.value references?
% \fbox{$n : \{x \Rightarrow \overline{\sigma}\} \ \text{wf}$}
% \begin{mathpar}
%   \inferrule
%   {\forall \ \Type{t}{B}{\tau_t} \in \overline{\sigma}. \ \forall \ \Val{v}{\tau_v \in \overline{\sigma}. \ v \notin \tau_t}
%   }
%   {n : \{x \Rightarrow \overline{\sigma}\} \ \text{wf}}
% \end{mathpar}

\fbox{$\Delta | \Sigma \vdash n_1 \, r_1 \subtypes n_2$}
\begin{mathpar}
  \inferrule
  {\Delta(n_1) = \{x \Rightarrow \overline{\sigma_1}\}\\
  \Delta(n_2) = \{x \Rightarrow \overline{\sigma_2}\}\\
  r_1 = \{\overline{\delta_1}\}\\
  \JSubtype{x : n_1 \, r_1}{\cdot}{\overline{\sigma_1} +_{\sigma} \overline{\delta_1}}{\overline{\sigma_2}}}
  {\Delta | \Sigma \vdash n_1 \, r_1 \subtypes n_2}
\end{mathpar}

{\em
where $+_\sigma$ is the merge operation on $\overline{\sigma}$ (on conflict, RHS is preserved and LHS is discarded).
% $p \notin \tau$ is true if the path $p$ does not appear inside of $\tau$.

$\names{\overline{D}}{\Delta}$ creates a names definition context $\Delta$ from $\overline{D}$ by matching each name to its definition verbatim.

$\subs{\overline{D}}{\Sigma}$ creates a name subtype relation context $\Sigma$ by copying over each subtype declaration in $\overline{D}$ verbatim.

$\JType{\Gamma}{S}{e}{\tau}$ is the typing judgment on terms, defined in Section \ref{sec:design:term_typing}.

$\JGSSubtype{\overline{\sigma}}{\overline{\sigma'}}$ is the subtyping judgment on type declaration members, defined in Section \ref{ch:decidability}.

}
\end{footnotesize}
\end{flushleft}
